QAOA-MaxCut has barren plateaus for almost all graphs

The QAOA has been the subject of intense study over recent years, yet the corresponding Dynamical Lie Algebra (DLA)--a key indicator of the expressivity and trainability of VQAs--remains poorly understood beyond highly symmetric instances. An exponentially scaling DLA dimension is associated with the presence of so-called barren plateaus (BP) in the optimization landscape, which renders training intractable. In this work, we investigate the DLA of QAOA applied to the canonical MaxCut, for both weighted and unweighted graphs. For weighted graphs, we show that when the weights are drawn from a continuous distribution, the DLA dimension grows as $\Theta(4^n)$ almost surely for all connected graphs except paths and cycles. In the more common unweighted setting, we show that asymptotically all but an exponentially vanishing fraction of graphs have $\Theta(4^n)$ large DLA dimension. The entire simple Lie algebra decomposition of the corresponding DLAs is also identified, from which we prove that the variance of the loss function is $O(1/2^n)$, implying that QAOA on these weighted and unweighted graphs all suffers from BP. Moreover, we give explicit constructions for families of graphs whose DLAs have exponential dimension, including cases whose MaxCut is in $\mathsf P$. Our proof of the unweighted case is based on a number of splitting lemmas and DLA-freeness conditions that allow one to convert prohibitively complicated Lie algebraic problems into amenable graph theoretic problems. These form the basis for a new algorithm that computes such DLAs orders of magnitude faster than previous methods, reducing runtimes from days to seconds on standard hardware. We apply this algorithm to MQLib, a classical MaxCut benchmark suite covering over 3,500 instances with up to 53,130 vertices, and find that, ignoring edge weights, at least 75% of the instances possess a DLA of dimension at least $2^{128}$.

==> img/conj-2fzk.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=15cm,
    height=8cm,
    xlabel={$\dim (\mathfrak{g}_{\rm ma} / {\rm Aut}(G))$},
    ylabel={$\dim \mathfrak{g}$},
    grid=both,
    grid style={gray!20},
    legend style={at={(0.98,0.02)},anchor=south east},
    ]

    % scatter points from external file
    \addplot[
      only marks,
      mark=*,
      color=blue,
    ] table [x index=1, y index=0] {img/conj-gstq.txt};
    \addlegendentry{Data points}

    % dotted line y = x
    \addplot[
      domain=0:8190,  % adjust range as needed
      samples=2,
      dashed,
      color=red,
      on layer=foreground,
    ] {x};
    \addlegendentry{$y = x$}
  \end{axis}
\end{tikzpicture}


==> img/example-gycw.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-gycw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.5484314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2008604)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-gycw.pdf}}%
    \put(0.43338841,1.0174415){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.43338841,1.18397047){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.5,1.14400352){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.56661158,1.18397047){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.56661158,1.0174415){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.16694199,0.84425137){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.30016518,0.84425137){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.30016518,0.6777224){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.30016518,0.55116034){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.43338841,0.38463142){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.53996695,1.09071425){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.5,1.05740845){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.69983481,0.6777224){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.7664464,0.80428442){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.80641335,0.75099515){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.7664464,0.71768936){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.5,0.98413571){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G=(V, E), ~ V=[7]$\end{tabular}}}}%
    \put(0.23355359,0.64441661){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_e=\{2,4,5\}$\end{tabular}}}}%
    \put(0.10033039,0.35132562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_{ee}=\{4\}$\end{tabular}}}}%
    \put(0.51332231,0.89087948){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}odd-degree vertices\end{tabular}}}}%
    \put(0.48667768,0.89087948){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}even-degree vertices\end{tabular}}}}%
    \put(0.51332231,0.9375076){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{\Cref{alg:vsplit-int}:} \SplitVerticesInternal\end{tabular}}}}%
    \put(0.7664464,0.64441661){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_o=\{1,3,6,7\}$\end{tabular}}}}%
    \put(0.16694199,0.55116034){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.89966962,0.51119338){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.6334357,0.42459837){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.83305804,0.38463142){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.67319017,0.45790416){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.24687591,0.5977885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}odd-degree vertices\end{tabular}}}}%
    \put(0.22023127,0.5977885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}even-degree vertices\end{tabular}}}}%
    \put(0.77976871,0.5977885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}odd-degree vertices\end{tabular}}}}%
    \put(0.75312408,0.5977885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}even-degree vertices\end{tabular}}}}%
    \put(0.3667768,0.35132562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_{eo}=\{2,5\}$\end{tabular}}}}%
    \put(0.23283067,0.19811897){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}split $V_{eo}$ into $\{2\},\{5\}$\end{tabular}}}}%
    \put(0.23283072,0.16481318){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}split $V_{oe}$ into $\{6\},\{7\}$\end{tabular}}}}%
    \put(0.63355371,0.35132562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_{oe}=\{6,7\}$\end{tabular}}}}%
    \put(0.90000016,0.35132562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$V_{oo}=\{1,3\}$\end{tabular}}}}%
    \put(0.51332231,0.29803635){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{\Cref{alg:vsplit-ext}:} \SplitVerticesExternal\end{tabular}}}}%
    \put(0.98736618,0.17813549){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}split $V_{oo}$ into $\{1\},\{3\}$\end{tabular}}}}%
    \put(0.14029735,0.16481318){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.10033039,0.13150738){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.51332231,0.04491232){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{Output:} partition of $V$\end{tabular}}}}%
    \put(0.49999999,0.00494537){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\{\{1\},\{2\},\{3\},\{4\},\{5\},\{6\},\{7\}\}$\end{tabular}}}}%
    \put(0.03261682,0.2580694){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.16584005,0.09154043){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.63322322,0.21810245){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.56661158,0.09154043){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.69983481,0.2580694){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/extended-ladder-graph.tex <==
\begin{tikzpicture}
  \draw (0,0)--(5,0) (-3,-1)--(5,-1) (0,0)--(0,-1) (1,0)--(1,-1) (2,0)--(2,-1) (3,0)--(3,-1) (4,0)--(4,-1) (5,0)--(5,-1);

  \draw [fill=black] (0,0) circle (0.05)
  (1,0) circle (0.05)
  (2,0) circle (0.05)
  (3,0) circle (0.05)
  (4,0) circle (0.05)
  (5,0) circle (0.05);
  \draw [fill=black] (0,-1) circle (0.05)
  (1,-1) circle (0.05)
  (2,-1) circle (0.05)
  (3,-1) circle (0.05)
  (4,-1) circle (0.05)
  (5,-1) circle (0.05)
  (-1,-1) circle (0.05)
  (-2,-1) circle (0.05)
  (-3,-1) circle (0.05);

  \draw (0,0.3) node{$v_0$}
  (1,0.3) node{$v_1$}
  (2,0.3) node{$v_2$}
  (3,0.3) node{$\cdots$}
  (4,0.3) node{$v_{n-2}$}
  (5,0.3) node{$v_{n-1}$};

  \draw (0,-1.3) node{$u_0$}
  (1,-1.3) node{$u_1$}
  (2,-1.3) node{$u_2$}
  (3,-1.3) node{$\cdots$}
  (4,-1.3) node{$u_{n-2}$}
  (5,-1.3) node{$u_{n-1}$}
  (-1,-1.3) node{$u_{-1}$}
  (-2,-1.3) node{$\cdots$}
  (-3,-1.3) node{$u_{-k}$};
\end{tikzpicture}


==> img/extension-even.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-7,0)}]
    \draw (-2,1)--(2,1)--(2,0) -- (0,0) -- (0,1) (1,0)--(1,1);

    \draw [fill=black] (-1,1) circle (0.05) (0,0) circle (0.05) (2,0) circle (0.05) (2,1) circle (0.05);

    \draw [fill=white] (-2,1) circle (0.05) (0,1) circle (0.05) (1,1) circle (0.05) (1,0) circle (0.05);

    \draw [dashed, gray] (-1.2,1.2) -- (-0.5,1.2) -- (-0.5,0.5) -- (0.5,0.5) -- (0.5,-0.2) --(1.5,-0.2) -- (1.5,1.2) --(2.2,1.2) -- (2.2,-0.4) -- (-1.2,-0.4) --cycle;

    \draw (0,-0.8) node{$V_e$} (0,-2.7) node{Graph $G=(V,E)$};
  \end{scope}

  \draw (-2,1)--(2,1)--(2,0) -- (0,0) -- (0,1) (1,0)--(1,1);

  \draw (0,-2) -- (-1,-1) (0,-2) -- (0,-1) (0,-2) -- (2,-1);

  \draw [blue] (0,-2) -- (2,1);

  \draw [blue] (-1,1) -- (-1,-1) (0,0) -- (0,-1) (2,0) -- (2,-1);

  % \draw [gray] (-1.1,-0.9) -- (2.1,-0.9) --(2.1,-1.1) --(-1.1,-1.1) -- cycle;

  \draw [dashed,gray] (-1.2,-0.8) -- (2.2,-0.8) -- (2.2,-2.2) --(-1.2,-2.2) -- cycle;

  \draw [fill=black] (-1,1) circle (0.05) (0,0) circle (0.05) (2,0) circle (0.05) (2,1) circle (0.05);

  \draw [fill=white] (-2,1) circle (0.05) (0,1) circle (0.05) (1,1) circle (0.05) (1,0) circle (0.05);

  \draw [fill=gray] (-1,-1) circle (0.05) (0,-1) circle (0.05) (2,-1) circle (0.05) (0,-2) circle (0.05) (1,-1.5) circle (0.05);

  \draw %(0.5,-2) node{\scriptsize $w'_{1,0}$}(2,-1.3) node{\scriptsize $S_1$}
    (-2.5,-1.5) node{$G''=(V'',E'')$};

  \draw [blue] (-1.35,0) node{$\tilde{E}$};

  % \draw [blue] (1.5,-0.5) node{\scriptsize$\tilde{E}_{1,2}$};

  \draw (0,-2.7) node{Graph $G'=(V\cup V'', E \cup E'' \cup \tilde{E})$};
\end{tikzpicture}


==> img/extension-odd.tex <==
\begin{tikzpicture}
  \draw (0,0)--(2,0) (-1,1)--(2,1) (0,0)--(0,1) (1,0)--(1,1) (2,0)--(2,1);
  \draw [fill=black] (0,0) circle (0.05) (2,0) circle (0.05) (2,1) circle (0.05);

  \draw [fill=white] (-1,1) circle (0.05) (0,1) circle (0.05) (1,1) circle (0.05) (1,0) circle (0.05);

  \draw [dashed,gray] (-1.2,0.8) -- (1.2,0.8) --(1.2,1.2) -- (-1.2,1.2) --cycle (0.8,-0.2)--(1.2,-0.2) --(1.2,0.2) -- (0.8,0.2) --cycle;

  \draw [dashed,gray] (3.8,2.2) -- (6.2,2.2) -- (6.2,0.8) -- (3.8,0.8) -- cycle (5.8,-1.8) --(6.2,-1.8) -- (6.2,-2.2) -- (5.8,-2.2) --cycle;

  \draw (5,-1)--(7,-1) (4,0)--(7,0) (5,-1)--(5,0) (6,-1)--(6,0) (7,-1)--(7,0);

  \draw [blue] (4,0)--(4,2) (5,0)--(5,1) (6,0) -- (6,2) (6,-1) -- (6,-2);
  \draw (4,2) -- (5,1)   -- (6,2) -- cycle;
  \draw [fill=black] (5,-1) circle (0.05) (7,-1) circle (0.05) (7,0) circle (0.05);

  \draw [fill=white] (4,0) circle (0.05) (5,0) circle (0.05) (6,0) circle (0.05) (6,-1) circle (0.05);

  \draw [fill=gray] (4,2) circle (0.05) (5,1) circle (0.05) (6,2) circle (0.05) (6,-2) circle (0.05);

  \draw (0,1.4) node{$V_{o,2} = V_o$}
    % (1,-0.4) node{$V_2$}
    (7.5,1.5) node{$G''=(V'',E'')$};
    % (7.5,-2) node{$G_2'=(V_2',E_2')$};

  \draw [blue] (6.4,0.4) node{$\tilde{E}_2$};
    % (6.4,-1.4) node{$\tilde{E}_2$};

  \draw (0.5,-2.8) node{Graph $G=(V,E)$} (6,-2.8) node{Graph $G'=(V\cup V'', E \cup E'' \cup \tilde{E}_2)$};
\end{tikzpicture}


==> img/free_unsplit-2l33.tex <==
\begin{tikzpicture}
  \foreach \num/\x/\y in {
      4/1/0,
      3/0.5/0.87,
      2/-0.5/0.87,
      1/-1/0,
      6/-0.5/-0.87,
      5/0.5/-0.87,
      7/0/0
    } {
      \node[circle,draw,inner sep=1pt] (\num) at (\x,\y) {\num};
    }

  \draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (1);
  \draw (7) -- (2) -- (4);

  \draw[->] (1.5,0) -- node[above] {\Cref{alg:vsplit-int,alg:vsplit-ext}} +(3.5,0);

  \node[right] at (5.1,0) {$
      \begin{aligned}
        \mathcal P & = \{\{1\},\{2,6\},\{3,5\},\{4,7\}\} \\
                   & \neq \{\{u\}: u \in [7]\}
      \end{aligned}
    $};
\end{tikzpicture}


==> img/k-armed-spider-graph.tex <==
\begin{tikzpicture}
  \draw [fill=black]
  (0,0) circle (0.05)
  (1,0.5) circle (0.05)
  (2,1) circle (0.05)
  (0,1) circle (0.05)
  (0,2) circle (0.05)
  (-1,0.5) circle (0.05)
  (-2,1) circle (0.05)
  (-3,1.5) circle (0.05)
  (-0.5,-1) circle (0.05)
  (-1,-2) circle (0.05);
  \draw (0,0) -- (2,1) (0,0) -- (0,2) (0,0) -- (-3,1.5) (0,0) -- (-1,-2);

  \node (a) at (0,0.8) {};
  \node (b) at (0,2.2) {};
  \draw[decorate,decoration={brace,raise=5pt}] (b) -- (a);

  \node (a) at (-0.85,0.38) {};
  \node (b) at (-3.2,1.6) {};
  \draw[decorate,decoration={brace,raise=5pt}] (b) -- (a);

  \node (a) at (-1.1,-2.25) {};
  \node (b) at (-0.35,-0.8) {};
  \draw[decorate,decoration={brace,raise=5pt}] (a) -- (b);

  \node (a) at (0.8,0.35) {};
  \node (b) at (2.25,1.1) {};
  \draw[decorate,decoration={brace,raise=5pt}] (b) -- (a);

  \draw (0.5,1.5) node{ $n_1$} (-1.8,1.4) node{ $n_2$} (-1.2,-1.35) node{ $n_3$} (1.8,0.25) node{ $n_k$};
  \node[rotate=45] at (0.7,-0.7) {$\cdots\cdots$};
\end{tikzpicture}


==> img/qaoa-p3o0.tex <==
\begin{tikzpicture}
  \begin{scope}
    \node at (-0.5,0) {(1)};
    \foreach \num in {1,2,3,4} {
      \node [draw,circle,inner sep=1pt] (\num) at ({0.5+mod(\num,2)},{-0.5*\num}) {\num};
    }
    \draw (1) -- (2) -- (3) -- (4);
  \end{scope}

  \begin{scope}[xshift=3cm]
    \node at (-0.5,0) {(2)};
    \begin{yquant}
      qubit {} q[4];
        
      [this subcircuit box style={dashed, label=$\times L$}]
      subcircuit {
        qubit {} q[4];
        [fill=red!20] box {$ZZ$} (q[0,1]);
        [fill=red!20] box {$ZZ$} (q[2,3]);
        [fill=red!20] box {$ZZ$} (q[1,2]);
        align q[0-3];
        [fill=blue!20] x -;
      } (-);
    \end{yquant}
  \end{scope}
  
  \begin{scope}[xshift=7cm]
    \node at (-0.5,0) {(3)};
    \begin{yquant}
      qubit {} q[4];
        
      [this subcircuit box style={dashed, label=$\times L$}]
      subcircuit {
        qubit {} q[4];
        [fill=red!20] box {$ZZ$} (q[0,1]);
        [fill=magenta!20] box {$ZZ$} (q[2,3]);
        [fill=orange!20] box {$ZZ$} (q[1,2]);
        align q[0-3];
        [fill=blue!20] x q[0];
        [fill=cyan!20] x q[1];
        [fill=teal!20] x q[2];
        [fill=green!20] x q[3];
      } (-);
    \end{yquant}
  \end{scope}
\end{tikzpicture}

==> img/time-i42l.tex <==
\begin{tikzpicture}
  \begin{axis}[
      boxplot/draw direction=y,
      xlabel={Number of nodes},
      ylabel={Time (s)},
      xtick={4,5,6,7},
      width=10cm,
      height=6cm,
      grid=both,
      ymode=log,
    ]

    \addplot[
      only marks,
      mark=-,
      mark size=5pt,
      color=blue,
    ] table [x index=0, y index=1] {img/time-7u1t.txt};

    \addplot+[
      boxplot prepared={
          median=0.0003116130828857422,
          lower quartile=0.00015842914581298828,
          upper quartile=0.0007451772689819336,
          lower whisker=0.00010609626770019531,
          upper whisker=0.0012395381927490234
        },
      boxplot/draw position=4,
      boxplot/box extend=0.3,
      on layer=foreground,
      color=red,
    ] coordinates {};

    \addplot+[
      boxplot prepared={
          median=0.005404949188232422,
          lower quartile=0.0024271011352539062,
          upper quartile=0.006653308868408203,
          lower whisker=0.00023221969604492188,
          upper whisker=0.012992620468139648
        },
      boxplot/draw position=5,
      boxplot/box extend=0.3,
      on layer=foreground,
      color=red,
    ] coordinates {};

    \addplot+[
      boxplot prepared={
          median=0.2780325412750244,
          lower quartile=0.09842729568481445,
          upper quartile=0.6786850690841675,
          lower whisker=0.0006194114685058594,
          upper whisker=1.549071729183197
        },
      boxplot/draw position=6,
      boxplot/box extend=0.3,
      on layer=foreground,
      color=red,
    ] coordinates {};

    \addplot+[
      boxplot prepared={
          median=12.983344674110413,
          lower quartile=4.421620607376099,
          upper quartile=32.39087510108948,
          lower whisker=0.0010342597961425781,
          upper whisker=74.34475684165955
        },
      boxplot/draw position=7,
      boxplot/box extend=0.3,
      on layer=foreground,
      color=red,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> img/tri-7rbw.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tri-7rbw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.69333679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24216332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13334368,0.02805239){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Trivial Aut\end{tabular}}}}%
    \put(0.29048771,0.02805239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Trivial center\end{tabular}}}}%
    \put(0.21191569,0.22011733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Free DLA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tri-7rbw.pdf}}%
    \put(0.13334365,0.14154534){\color[rgb]{1,0,0}\rotatebox{60}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{97}$\end{tabular}}}}}%
    \put(0.2904877,0.14154533){\color[rgb]{1,0,0}\rotatebox{-60}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{97}$\end{tabular}}}}}%
    \put(0.21191569,0.05424306){\color[rgb]{1,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{113}$\end{tabular}}}}%
    \put(0.21191569,0.00648147){\color[rgb]{1,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{148}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tri-7rbw.pdf}}%
    \put(0.57858511,0.02805239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{97}$\end{tabular}}}}%
    \put(0.7531896,0.02805239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{113}$\end{tabular}}}}%
    \put(0.92779409,0.02805239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$G_{148}$\end{tabular}}}}%
    \put(0.02858098,0.21138713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(1)\end{tabular}}}}%
    \put(0.51747355,0.21138713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(2)\end{tabular}}}}%
    \put(0.69207803,0.21138713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(3)\end{tabular}}}}%
    \put(0.86668245,0.21138713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(4)\end{tabular}}}}%
  \end{picture}%
\endgroup%

